Active Inference with People: a general approach to real-time adaptive experiments

Adaptive experiments optimize their design throughout data collection, which can bring substantial benefits compared to conventional experimental settings. Potential applications include, among others, computerized adaptive testing (when selecting informative tasks in ability measurements), adaptive treatment assignment (when searching for experimental conditions maximizing certain outcomes), and active learning (when choosing optimal training data for machine learning algorithms). However, implementing these techniques in real time poses substantial computational and technical challenges. In this paper, we introduce a practical and unified approach to real-time adaptive experiments that can encompass these scenarios across textual, visual, and audio tasks. Our strategy combines active inference, a Bayesian framework inspired by cognitive neuroscience, with Pyro, a probabilistic programming library, and PsyNet, a modular Python package for large-scale online behavioral experiments. Active inference provides a task-agnostic optimization objective and efficient inference strategies; probabilistic programming makes the computations practical, reducing implementation costs; and PsyNet makes the resulting procedure deployable with humans in real time across diverse behavioral paradigms. We illustrate this approach through two concrete examples: (1) an adaptive testing experiment estimating participants' ability by selecting optimal challenges, reducing the number of trials required by 30--40\%; and (2) an adaptive treatment assignment strategy that identifies the optimal treatment up to three times as accurately as a fixed design. We provide instructions to facilitate adoption of the workflow.

==> aif_workflow.tex <==

\newcommand{\code}[1]{\texttt{\footnotesize #1}}


\newtcolorbox{MathPanel}[1][]{%
    enhanced,
    colback = gray!5!white,
    colframe = black!70,
    colbacktitle = black!70,
    coltitle = white,
    fonttitle = \bfseries\large,
    title = {B. Statistical assumptions},
    halign title = flush center,
    boxrule = 1.2pt,
    arc = 2mm,
    outer arc = 2mm,
    left = 2mm, right = 2mm, top = 3mm, bottom = 3mm,
    remember as = math-frame,
    #1}

\newtcolorbox{PythonPanel}[1][]{%
    enhanced,
    colback = lightgreen,
    colframe = deepgreen!90!black,
    colbacktitle = deepgreen!90!black,
    coltitle = white,
    fonttitle = \bfseries\large,
    title = {C. Python declaration},
    halign title = flush center,
    boxrule = 1.2pt,
    arc = 2mm,
    outer arc = 2mm,
    left = 2mm, right = 2mm, top = 3mm, bottom = 3mm,
    remember as = python-frame,
    #1}

\newtcolorbox{DecisionPanel}[1][]{%
    enhanced,
    colback = gray!5!white,
    colframe = black!70,
    colbacktitle = black!70,
    coltitle = white,
    fonttitle = \bfseries\large,
    title = {A. Active inference decision loop},
    halign title = flush left,
    boxrule = 1.2pt,
    arc = 2mm,
    outer arc = 2mm,
    left = 3mm, right = 3mm, top = 3mm, bottom = 3mm,
    #1}


\begin{minipage}{18.4cm}

\begin{DecisionPanel}[width=18.4cm]
\centering
\begin{tikzpicture}[node distance=1.25mm]
  \node[loopbox, text width=0.95cm, minimum height=3.55cm] (data) {
    \textbf{Data}\\[5pt]
    $y_{1:t}$
  };
  \node[loopbox, text width=3.95cm, minimum height=3.55cm, right=of data, align=left] (infer) {
    \mbox{\textbf{Infer posterior}\;{\footnotesize $q_t(\theta)$}}\\[3pt]
    \code{svi = SVI(}\\
    \hspace*{0.20cm}\code{model, guide,}\\
    \hspace*{0.20cm}\code{Adam(...), Trace\_ELBO())}\\
    \code{svi.step(y, item\_ids)}
  };
  \node[loopbox, text width=3.05cm, minimum height=3.55cm, right=of infer, align=left] (eig) {
    \mbox{\textbf{Estimate EIG$(d)$}}\\[3pt]
    \code{eig = marginal\_eig(}\\
    \hspace*{0.20cm}\code{design\_model, designs,}\\
    \hspace*{0.20cm}\code{"y", ...)}
  };
  \node[loopbox, fill=optionalbg, text width=4.10cm, minimum height=3.55cm, right=of eig, align=left] (objective) {
    \textbf{Estimate $U(d)$}\\[4pt]
    \code{y\_s[d] = Predictive(}\\
    \hspace*{0.20cm}\code{design\_model, num\_samples=S)(d)["y"]}\\
    \code{U = torch.log(}\\
    \hspace*{0.20cm}\code{p\_star[y\_s.long()]).mean()}
  };
  \node[loopbox, text width=2.90cm, minimum height=3.55cm, right=of objective, align=left] (choose) {
    \textbf{Choose design}\\[5pt]
    \code{d\_hat = torch.argmax(eig + U)}
  };

  \draw[arrow] (data) -- (infer);
  \draw[arrow] (infer) -- (eig);
  \draw[arrow] (eig) -- (objective);
  \draw[arrow] (objective) -- (choose);

  \node[loopbox, text width=2.85cm, minimum height=1.35cm, below=3mm of choose] (observe) {
    Deliver $\hat{d}$; observe $y_{t+1}$
  };
  \draw[arrow] (choose.south) -- (observe.north);
  \coordinate (returnlow) at ([yshift=-5mm]observe.south);
  \coordinate (rr) at (observe.south |- returnlow);
  \coordinate (rl) at (data.south |- returnlow);
  \draw[arrow] (observe.south) -- (rr) -- (rl) -- (data.south);
  \node[font=\small, anchor=south] at ($(rl)!0.42!(rr)+(0,0.7mm)$) {append $y_{t+1}$ and repeat};
\end{tikzpicture}
\end{DecisionPanel}

\vspace{1mm}

\noindent
\begin{minipage}[t]{7.0cm}
\vspace{0pt}
\begin{MathPanel}[width=7.0cm]
\centering
\begin{tikzpicture}[remember picture, node distance=2.3mm]
  \node[mathinner] (m1) {
    \textbf{1. Observation model}\\[1pt]
    Priors and observation likelihood\\[2pt]
    \makebox[\linewidth][c]{$p(y_{1:t},\theta|d_{1:t})$}
  };
  \node[mathinner, below=of m1] (m2) {
    \textbf{2. Simulation model}\\[1pt]
    Outcome model for design $d$\\[2pt]
    \makebox[\linewidth][c]{$p(y_{t+1},\theta\mid d)\approx q_t(\theta)\,p(y_{t+1}\mid\theta,d)$}
  };
  \node[mathinner, fill=optionalbg, below=of m2] (m3) {
    \textbf{3. Variational approximations}\\[2pt]
    \makebox[\linewidth][c]{$q_{\phi}(\theta)\approx p(\theta\mid y_{1:t})$}
  };
  \node[mathinner, fill=optionalbg, below=of m3] (m4) {
    \textbf{4. Stopping rule}\\[1pt]
    Minimum information gain\\[2pt]
    \makebox[\linewidth][c]{$\mathrm{EIG}<\epsilon$}
  };
  \node[mathinner, fill=optionalbg, below=of m4] (m5) {
    \textbf{5. Outcome preferences}\\[1pt]
    Preference distribution over outcomes\\[2pt]
    \makebox[\linewidth][c]{$p^*(y)$}
  };
\end{tikzpicture}
\end{MathPanel}
\end{minipage}\hfill
\begin{minipage}[t]{10.8cm}
\vspace{0pt}
\begin{PythonPanel}[width=10.8cm]
\centering
\begin{tikzpicture}[remember picture, node distance=2.3mm]
  \node[codeinner] (c1) {
    \code{def model(y, item\_ids):}\\
    \hspace*{0.45cm}\code{ability = pyro.sample(}\\
    \hspace*{0.90cm}\code{"ability", dist.Normal(0., 1.))}\\
    \hspace*{0.45cm}\code{difficulty = pyro.sample(}\\
    \hspace*{0.90cm}\code{"difficulty", dist.Normal(0., 1.)}\\
    \hspace*{1.30cm}\code{.expand([n\_items]).to\_event(1))}\\
    \hspace*{0.45cm}\code{pyro.sample("y",}\\
    \hspace*{0.90cm}\code{dist.Bernoulli(logits=ability - difficulty[item\_ids]),}\\
    \hspace*{0.90cm}\code{obs=y)}
  };
  \node[codeinner, below=of c1] (c2) {
    \code{def design\_model(d):}\\
    \hspace*{0.45cm}\code{posterior = guide(y, item\_ids)}\\
    \hspace*{0.45cm}\code{ability = posterior["ability"]}\hfill{\scriptsize $\#\; q_t(\theta)$}\\
    \hspace*{0.45cm}\code{difficulty = posterior["difficulty"][d]}\hfill{\scriptsize $\#\; q_t(\delta_d)$}\\
    \hspace*{0.45cm}\code{pyro.sample("y",}\\
    \hspace*{0.90cm}\code{dist.Bernoulli(logits=ability - difficulty))}
  };
  \node[codeinner, fill=optionalbg, below=of c2] (c3) {
    \code{guide = AutoNormal(model)}
  };
\end{tikzpicture}
\end{PythonPanel}
\end{minipage}

\begin{tikzpicture}[remember picture, overlay]
  \draw[maparrow] (m1.east) -- (c1.west);
  \draw[maparrow] (m2.east) -- (c2.west);
  \draw[maparrow] (m3.east) -- (c3.west);
\end{tikzpicture}

\vspace{0.6mm}
\hfill
\begin{tikzpicture}
  \node[draw=black!60, rounded corners=2pt, fill=optionalbg, minimum width=0.55cm, minimum height=0.32cm] (legbox) {};
  \node[anchor=west, font=\small] at ([xshift=2mm]legbox.east) {Optional};
\end{tikzpicture}

\end{minipage}

==> flow.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

\coordinate (Psy)    at (1,4.10);
\coordinate (Person) at (9.95,1.45);
\coordinate (pySW)   at (4.40,5.10);
\coordinate (pyNE)   at (12.30,10.85);

% PYRO PANEL
\fill[pyrobg,rounded corners=3pt] (pySW) rectangle (pyNE);
\node[anchor=west,inner sep=0] at ($(pySW)+(.30,5.25)$) {\includegraphics[height=.50cm]{assets/pyro.png}};
\node[anchor=west,font=\large] at ($(pySW)+(.92,5.25)$) {Pyro};

% Posterior plot
\coordinate (postC) at ($(pySW)+(2.00,2.95)$);
\coordinate (postTitle) at ($(postC)+(0,1.45)$);
\node[font=\small] at (postTitle) {(2) Update posterior};
\begin{scope}[shift={(postC)}]
  \draw[axis] (-1.02,-.62) -- (-1.02,1.02);
  \draw[axis] (-1.02,-.62) -- (1.18,-.62);
  \draw[blue!72,line width=.78pt]
    (-.96,-.59) .. controls (-.62,-.56) and (-.40,.45) .. (-.04,.45)
    .. controls (.34,.45) and (.53,-.54) .. (1.10,-.59);
  \draw[red!68,line width=.78pt]
    (-.10,-.59) .. controls (.14,-.59) and (.24,.90) .. (.48,.90)
    .. controls (.72,.90) and (.69,-.56) .. (1.07,-.59);
  % Posterior progression: blue-to-red gradient arrow.
  % The curve bows upward (opposite the previous version), while the final
  % tangent still points toward the red peak. Both ends retain visible clearance.
  % \foreach \i in {0,...,35}{%
  %   \pgfmathsetmacro{\ta}{\i/36}
  %   \pgfmathsetmacro{\tb}{(\i+1)/36}
  %   \pgfmathsetmacro{\xa}{(1-\ta)^3*(-.01)+3*(1-\ta)^2*\ta*(.09)+3*(1-\ta)*\ta^2*(.27)+\ta^3*(.39)}
  %   \pgfmathsetmacro{\ya}{(1-\ta)^3*(.50)+3*(1-\ta)^2*\ta*(.70)+3*(1-\ta)*\ta^2*(.69)+\ta^3*(.80)}
  %   \pgfmathsetmacro{\xb}{(1-\tb)^3*(-.01)+3*(1-\tb)^2*\tb*(.09)+3*(1-\tb)*\tb^2*(.27)+\tb^3*(.39)}
  %   \pgfmathsetmacro{\yb}{(1-\tb)^3*(.50)+3*(1-\tb)^2*\tb*(.70)+3*(1-\tb)*\tb^2*(.69)+\tb^3*(.80)}
  %   \pgfmathsetmacro{\bluepct}{100*(1-(\ta+\tb)/2)}
  %   \draw[draw=blue!\bluepct!red,line width=.82pt,line cap=round] (\xa,\ya)--(\xb,\yb);
  % }
  % % Red arrowhead follows the final northeast tangent toward the red maximum.
  % \draw[red,-{Stealth[length=1.9mm,width=1.5mm]},line width=.82pt]
  %   (.355,.768) -- (.39,.80);
  \node[font=\scriptsize,blue!72] at (-.69,.39) {$q_{t-1}(\theta_i)$};
  \node[font=\scriptsize,red!68] at (.54,.98) {$q_t(\theta_i)$};
  % \node[font=\scriptsize] at (.10,-.82) {$\theta_i$};
\end{scope}

% EFE plot
\coordinate (scoreC) at ($(pySW)+(5.95,2.85)$);
\coordinate (scoreTitle) at ($(scoreC)+(0,1.55)$);
\node[font=\small,align=center] at (scoreTitle) {(3) Compute the EFE};
\begin{scope}[shift={(scoreC)}]
  \draw[axis] (-.88,-.65) -- (-.88,1.12);
  \draw[axis] (-.88,-.65) -- (1.50,-.65);
  \node[font=\small,rotate=90,anchor=south] at (-1.25,.18) {$\mathrm{EIG}(d)+U(d)$};
  \node[font=\scriptsize,anchor=west] at (1.56,-.65) {$d$};
  \fill[teal]   (-.48,-.65) rectangle (-.08,.10);
  \fill[orange] (.25,-.65) rectangle (.65,.94);
  \fill[purple] (.98,-.65) rectangle (1.38,.40);
  \puzzlepiece{(-.28,-1.02)}{teal}{.42}
  \puzzlepiece{(.45,-1.02)}{orange}{.42}
  \puzzlepiece{(1.18,-1.02)}{purple}{.42}
\end{scope}

% (1) Robust label: prose + math are one decorations.text object.
% The braced math group is treated as one character by decorations.text, so it
% always stays attached to the prose when PsyNet moves.
\draw[flow,
  postaction={decorate},
  decoration={text along path,text align={left,left indent=.18cm},raise=1.15ex,
    text={|\small|(1) Forward observations {$y_{1:t}$}}}]
  ($(Psy)+(.30,.66)$)
  .. controls ($(Psy)+(1.55,1.15)$) and ($(postC)+(-1.95,-1.00)$) ..
  ($(postC)+(-1.08,-.08)$);

% Posterior update -> EFE computation
\draw[innerflow]
  ($(postTitle)+(.98,.24)$)
  .. controls ($(postTitle)+(2.10,.88)$) and ($(scoreTitle)+(-1.10,.92)$) ..
  ($(scoreTitle)+(-.32,.4)$);

% (4) Robust label: math + puzzle are part of the same curved label.
\coordinate (orangePiece) at ($(scoreC)+(.45,-1.02)$);
\draw[flow,
  postaction={decorate},
  decoration={text along path,reverse path,text align=center,raise=1.15ex,
    text={|\small|(4) Return optimal design {$\hat d = {}$\,\inlinepuzzle{orange}}}}]
  ($(orangePiece)+(0,-.22)$)
  .. controls +(0,-1.05) and +(2.45,1.25) ..
  ($(Psy)+(.68,.38)$);

% PSYNET
\node[anchor=center,inner sep=0] (psynet) at (Psy) {\includegraphics[width=1.75cm]{assets/psynet.png}};
\node[font=\large,anchor=east] at ($(Psy)+(-.95,.03)$) {PsyNet};

% PARTICIPANT + PRIOR
\node[alice,minimum width=9.4mm,shirt=workershirt] (participant) at (Person) {};
\node[font=\large,anchor=north] at ($(Person)+(0,-.62)$) {$\theta_i$};
\coordinate (priorO) at ($(Person)+(+0.8,0.2)$);
\begin{scope}[shift={(priorO)}]
  \draw[axis] (0,0) -- (0,1.28);
  \draw[axis] (0,0) -- (2.05,0);
  \draw[line width=.62pt]
    (.05,.02) .. controls (.34,.03) and (.61,1.03) .. (1.02,1.03)
    .. controls (1.46,1.03) and (1.62,.03) .. (1.98,.02);
  % Mark theta_i using the participant's shirt color; height is p(theta_i).
  \draw[workershirt,line width=1.25pt] (1.34,0) -- (1.34,.83);
  \node[font=\scriptsize] at (1.02,-.22) {$\theta$};
  \node[font=\scriptsize,anchor=south] at (1.12,1.12) {$p(\theta)$};
\end{scope}
% Arrow starts just below the theta_i bar, dips downward, then rises toward Alice (U-shape).
\draw[innerflow]
  ($(priorO)+(1.34,-.16)$)
  .. controls ($(priorO)+(1.20,-1.00)$) and ($(Person)+(.85,-1.02)$) ..
  ($(Person)+(.22,-.08)$);

% (5) Robust label: math + puzzle are part of the same curved label.
\draw[flow,
  postaction={decorate},
  decoration={text along path,text align=center,raise=1.10ex,
    text={|\small|(5) Deliver design {$\hat d = {}$\,\inlinepuzzle{orange}}}}]
  ($(Psy)+(.72,.08)$)
  .. controls (4.85,3.24) and (7.20,2.88) ..
  ($(Person)+(-.66,.16)$);
\path ($(Psy)+(.72,.08)$) .. controls (4.85,3.24) and (7.20,2.88) .. ($(Person)+(-.66,.16)$)
  node[pos=.50,sloped,below=5.0pt,font=\small,inner sep=0]
  {(\faIcon{file-alt},\ \faImage,\ \faVolumeUp,\ \faVideo,\ $\dots$)};

% (6) Robust label: y_{t+1} is in the same curved label as the prose.
\draw[flow] ($(Person)+(-.63,-.33)$) .. controls (7.20,.78) and (4.80,1.18) .. ($(Psy)+(.66,-.48)$);
\path[postaction={decorate},decoration={text along path,text align=center,raise=1.05ex,
    text={|\small|(6) Perform task; return {$y_{t+1}$}}}]
  ($(Psy)+(.66,-.48)$) .. controls (4.80,1.18) and (7.20,.78) .. ($(Person)+(-.63,-.33)$);
\path ($(Psy)+(.66,-.48)$) .. controls (4.80,1.18) and (7.20,.78) .. ($(Person)+(-.63,-.33)$)
  node[pos=.50,sloped,below=5.0pt,font=\small,inner sep=0]
  {(\faKeyboard,\ \faMicrophone,\ \faCamera,\ $\dots$)};

\end{tikzpicture}

==> input.tex <==
% Define tcolorbox styles
\newtcolorbox{PsyNetBox}[2][]{%
    enhanced,
    colback = gray!5!white,
    colframe = black!70, 
    % arc = 5mm, outer arc = 1mm, 
    fonttitle = \bfseries\large, 
    title = #2,
    halign title=flush center,
    remember as=psynet-frame,
    #1}

\newtcolorbox{OptimizationBox}[2][]{%
    enhanced,
    colback = lightgreen,
    colframe = deepgreen!90!black,
    colbacktitle = deepgreen!90!black,
    coltitle = white,
    % arc = 5mm, outer arc = 1mm, 
    fonttitle = \bfseries\large, 
    title = {#2},
    halign title=flush center,
    remember as=adaptive-frame,
    #1}

% GitHub permalinks are defined in main.tex (\githubsha).

\raisebox{\dimexpr14.95cm-4.20cm\relax}[16.45cm][0pt]{%
\begin{OptimizationBox}[width=4cm, height=4.20cm, nobeforeafter]{Optimization module\\(\github{experiment.py\#L156-L496},  \github{experiment.py\#L564-L631})}
\end{OptimizationBox}%
}%
\hspace{1em}%
\begin{PsyNetBox}[width=13cm, height=14.95cm, nobeforeafter]{PsyNet (\S\ref{section:psynet})}
\end{PsyNetBox}

% IMPORTANT:
% Keep this tikzset block compact.
% Do NOT put blank paragraph lines inside \tikzset{...}.
\tikzset{
    psynet/.style={fill=blue!10, draw=blue!70, thick, rounded corners=3pt, inner sep=8pt},
    trialmaker/.style={fill=orange!10, draw=orange!70, thick, rounded corners=3pt, inner sep=8pt},
    trial/.style={fill=red!10, draw=red!70, thick, rounded corners=3pt, inner sep=8pt},
    trialinstance/.style={fill=red!10, draw=red!90, thick, rounded corners=3pt, inner sep=2pt, dotted},
    adaptive/.style={fill=violet!10, draw=violet!70, thick, rounded corners=3pt, inner sep=8pt},
    nodecomp/.style={fill=green!10, draw=green!70, thick, rounded corners=3pt, inner sep=8pt},
    nodeinstance/.style={fill=green!10, draw=green!90, thick, rounded corners=3pt, inner sep=2pt, dotted},
    ui/.style={fill=yellow!10, draw=yellow!70, thick, rounded corners=3pt, inner sep=8pt},
    optimal/.style={fill=teal!10, draw=teal!70, thick, rounded corners=3pt, inner sep=8pt},
    method/.style={font=\footnotesize, inner sep=2pt, text depth=0.25ex, fill=white, draw=none},
    instancelabel/.style={font=\bfseries\footnotesize\itshape, inner sep=2pt, text depth=0.25ex, fill=white, draw=none},
    standard/.style={-{Stealth[length=2.2mm,width=1.7mm]}, line width=0.65pt, draw=black!80},
    feedback/.style={},
    internal/.style={}
}

\begingroup
\fontsize{11}{13}\selectfont
\let\oldfootnotesize\footnotesize

% Redefine footnotesize for 11pt base
\renewcommand{\footnotesize}{\fontsize{9}{11}\selectfont}

\begin{tikzpicture}[overlay, remember picture, node distance=0.2cm and 1.25cm]

\pgfdeclarelayer{background}
\pgfdeclarelayer{classboxes}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background, classboxes, main, foreground}

% Position elements relative to the tcolorbox frames
\coordinate (psynet-center) at (psynet-frame.center);
\coordinate (adaptive-center) at (adaptive-frame.center);

\begin{pgfonlayer}{foreground}

% ============================================================
% Timeline
% ============================================================

\node[method] (timeline-consent) at ([yshift=-2.25cm, xshift=2.8cm,anchor=north west] psynet-frame.north west) {\python{MainConsent()}};
\node[method, below=of timeline-consent] (timeline-demo) {\python{FormalEducation()}};
\node[method, below=of timeline-demo] (timeline-income) {\python{Age()}};
\node[method, below=of timeline-income] (timeline-run) {\python{TrialMaker()}};

% ============================================================
% TrialMaker
% ============================================================

\node[method, below=2.25cm of timeline-run] (tm-trial-class) {\python{trial_class: Trial}};
\node[method, below=of tm-trial-class] (tm-optimizer) {\python{optimizer_class: }};
\node[method, below=of tm-optimizer] (tm-load) {\python{load_nodes()}};

% \node[method, below=0.5cm of tm-load] (tm-finalize) {\python{finalize_trial()}};

\node[method, below=0.5cm of tm-load] (tm-find-nodes) {\textbf{\python{find_nodes()}}};
\node[method, below=0.25cm of tm-find-nodes] (tm-prior-data) {\python{prior_data()}};

% ============================================================
% Trial CLASS
% ============================================================

\node[method, right=4.5cm of tm-load.north east, anchor=north west, yshift=+1.35cm] (trial-show) {\python{show_trial()}};
\node[method, below=of trial-show] (trial-feedback) {\python{show_feedback()}};

% ============================================================
% Trial INSTANCE 1 - Alice
% ============================================================

\node[method, below=1cm of trial-feedback, align=left, anchor=north east, fill=red!10, xshift=-0.25cm] (trial-alice) {
\python{node_id=1}\\
\python{participant=}\alice\\
\python{answer="Armstrong"}\\
\python{y=1}
};

% ============================================================
% Trial INSTANCE 2 - Bob
% ============================================================

\node[method, below=1cm of trial-feedback, align=left, anchor=north west, fill=red!10, xshift=+0.25cm] (trial-bob) {
\python{node_id=1}\\
\python{participant=}\bob\\
\python{answer="Don't know"}\\
\python{y=0}
};

% ============================================================
% Node CLASS
% ============================================================

\node[method, below=2.5cm of tm-prior-data,align=left] (node-init) {
\python{definition: dict}
};

% ============================================================
% Node INSTANCE
% ============================================================

\node[method, right=1.5cm of node-init, align=left, fill=green!10, yshift=0cm] (node-instance) {
\python{id=1}\\
\python{definition['question'] = """}\\
\textcolor{red!70!black}{\texttt{What is the name}}\\
\textcolor{red!70!black}{\texttt{of the first man}}\\
\textcolor{red!70!black}{\texttt{that stepped on the Moon?}}\\
\python{"""}\\
\python{definition['answers'] = [}\\
\python{ "neil armstrong",}\\
\python{ "armstrong"}\\
\python{]}
};

% ============================================================
% User Interface
% ============================================================

\node[method, above=3cm of trial-show, anchor=south] (ui-info) {\python{InfoPage}};
\node[method, below=of ui-info] (ui-modular) {\python{ModularPage}};
\node[method, below=of ui-modular] (ui-text) {\python{TextControl}};

% ============================================================
% Optimization module
% ============================================================

\node[method,yshift=-0.82cm,align=left] (os-get) at (adaptive-center) {
\python{get_optimal_node(}\\
\python{    self,}\\
\python{    candidates,}\\
\python{    participant,}\\
\python{    data}\\
\python{)}
};

\end{pgfonlayer}

% ============================================================
% Class boxes
% ============================================================

\begin{pgfonlayer}{classboxes}

\node[psynet, fit=(timeline-consent) (timeline-demo) (timeline-income) (timeline-run)] (timeline-box) {};

\node[trialmaker, fit=(tm-load) (tm-find-nodes) (tm-trial-class) (tm-optimizer) (tm-prior-data)] (trialmaker-box) {};

\node[trial, fit=(trial-show) (trial-feedback)] (trial-class-box) {};

\node[trialinstance, fit=(trial-alice)] (trial-alice-box) {};

\node[trialinstance, fit=(trial-bob)] (trial-bob-box) {};

\node[nodecomp, fit=(node-init)] (node-class-box) {};

\node[nodeinstance, fit=(node-instance)] (node-instance-box) {};

\node[ui, fit=(ui-modular) (ui-text) (ui-info)] (ui-box) {};

\end{pgfonlayer}

% ============================================================
% Labels
% ============================================================

\begin{pgfonlayer}{background}

\node[font=\bfseries, above] at (timeline-box.north) {Timeline \github{experiment.py\#L914-L966}};

\node[font=\bfseries, above] at (trialmaker-box.north) {TrialMaker \github{experiment.py\#L703-L868}};

\node[font=\bfseries, above] at (trial-class-box.north) {Trial \github{experiment.py\#L634-L700}};

\node[instancelabel, above] at (trial-alice-box.north) {};

\node[instancelabel, above] at (trial-bob-box.north) {};

\node[font=\bfseries, above] (node-label) at (node-class-box.north) {Node \github{experiment.py\#L737-L756}};

\node[instancelabel, above] at (node-instance-box.north) {};

\node[font=\bfseries, above] at (ui-box.north) {User Interface \github{experiment.py\#L667-L687}};

\node[nodecomp, fill=none, fit=(node-class-box)(node-label),color=black] (network) {};

\node[font=\bfseries, above] (network-label) at (network.north) {};

\end{pgfonlayer}

% ============================================================
% Arrows
% ============================================================

% Timeline -> TrialMaker.  Stop at the TrialMaker boundary rather than
% threading the arrow through the class to load_nodes().
\draw[standard, shorten >=7mm]
  (timeline-run.south) to[bend right=10] (trialmaker-box.north);

% load_nodes() -> Node / Network.  Sweep around the right-hand side of
% TrialMaker so this relationship does not compete with the optimizer links.
\draw[standard]
  (tm-load.east) .. controls +(1.15cm,-0.15cm) and +(1.15cm,1.0cm) ..
  (network.north east);

% optimizer_class names the optimization module itself, rather than a
% particular method.  Point precisely to the outer module frame.
\draw[standard,line width=0.5mm]
  (tm-optimizer.west) to[out=180,in=0,looseness=1.03] (adaptive-frame.east);

% find_nodes() invokes get_optimal_node(), so this remains a
% method-level connection.
\draw[standard,line width=0.5mm]
  (tm-find-nodes.west) to[out=180,in=-20,looseness=1.00] (os-get.south east);

% find_nodes() -> prior_data()
\draw[standard,line width=0.5mm]
  (tm-find-nodes.south) to[bend right=11] (tm-prior-data.north);

% Class -> instances
\draw[standard,dashed]
  (trial-class-box.south west) to[bend right=7] (trial-alice-box.north);
\draw[standard,dashed]
  (trial-class-box.south east) to[bend left=7] (trial-bob-box.north);
\draw[standard,dashed]
  (node-class-box.east) to[out=0,in=180,looseness=.9] (node-instance-box.west);

% Node instance -> trial instances
\draw[standard,dashed]
  (node-instance-box.north west) to[out=105,in=-80,looseness=.95] (trial-alice-box.south);
\draw[standard,dashed]
  (node-instance-box.north east) to[out=75,in=-100,looseness=.95] (trial-bob-box.south);

% Trial creation
\draw[standard]
  (tm-trial-class.east) to[out=0,in=180,looseness=.85] (trial-class-box.west);

% Trial -> UI.  Nest the curves on the open right-hand side to avoid crossing.
\draw[standard]
  (trial-show.east) .. controls +(1.20cm,0) and +(1.20cm,0) .. (ui-modular.east);
\draw[standard]
  (trial-feedback.east) .. controls +(2.00cm,0) and +(2.00cm,0) .. (ui-info.east);
\draw[standard]
  (ui-modular.south) to[bend left=8] (ui-text.north);

\end{tikzpicture}
\endgroup

==> psynet.tex <==
\definecolor{lightblue}{RGB}{100,180,220}
\definecolor{darkblue}{RGB}{30,60,100}

\begin{tikzpicture}[
    box/.style={
        rectangle,
        rounded corners=15pt,
        draw=darkblue,
        line width=2pt
    },
    innerbox/.style={
        rectangle,
        rounded corners=8pt,
        draw=darkblue,
        line width=1.5pt,
        fill=white
    },
    arrow/.style={
        ->,
        >=Stealth,
        line width=2pt,
        draw=lightblue
    },
    participantarrow/.style={
        <-,
        >=Stealth,
        line width=2pt,
        draw=darkblue
    },
    sectionlabel/.style={
        font=\Large\bfseries
    },
    server/.style={
        rectangle,
        rounded corners=20pt,
        draw=darkblue,
        line width=2pt
    }
]

% ============================================================
% OUTER BOXES
% All bottoms aligned.
% A--B and B--C gaps are both 0.7 cm.
% ============================================================

\node[
    box,
    minimum width=4.9cm,
    minimum height=9.0cm,
    anchor=south west
] (Abox) at (0,0) {};

\node[
    server,
    minimum width=10.6cm,
    minimum height=9.0cm,
    anchor=south west
] (Bbox) at (5.6,0) {};

\node[
    box,
    minimum width=4.8cm,
    minimum height=9.0cm,
    anchor=south west
] (Cbox) at (16.9,0) {};

% ============================================================
% SECTION TITLES
% ============================================================

\node[
    sectionlabel,
    anchor=south west
] at ([xshift=0.10cm,yshift=0.08cm]Abox.north west)
{A. Software};

\node[
    sectionlabel,
    anchor=south west
] at ([xshift=0.10cm,yshift=0.08cm]Bbox.north west)
{B. Deployment {\small (AWS, Heroku, \dots)}};

\node[
    sectionlabel,
    anchor=south west,
    align=left
] at ([xshift=0.10cm,yshift=0.08cm]Cbox.north west)
{C. Recruiting\\\phantom{C. }services};

% ============================================================
% A. SOFTWARE
% ============================================================

% Larger PsyNet box with reduced padding to outer A border
\node[
    innerbox,
    minimum width=4.15cm,
    minimum height=3.30cm,
    inner sep=3pt,
    anchor=north
] (psynetbox) at ([yshift=-0.25cm]Abox.north)
{
    \includegraphics[
        width=3.15cm,
        height=2.75cm,
        keepaspectratio
    ]{assets/psynet.png}
};

\node[
    font=\large\itshape,
    below=0.07cm of psynetbox
] (psynetlabel)
{PsyNet};

% Larger experiment-code box
\node[
    innerbox,
    minimum width=4.15cm,
    minimum height=2.70cm,
    inner sep=2pt,
    anchor=south
] (expbox) at ([yshift=1.20cm]Abox.south)
{
    \includegraphics[
        width=4cm,
        height=2.5cm,
        keepaspectratio
    ]{psynet/code.png}
};

\node[
    font=\small,
    align=center,
    below=0.07cm of expbox
] (explabel)
{
    \textit{Experiment}\\
    \textit{(Python code)}
};

% Arrow from Experiment code to PsyNet
\draw[arrow] ([xshift=-1.15cm]expbox.north) -- ([xshift=-1.15cm]psynetbox.south);

% ============================================================
% SINGLE HORIZONTAL ARROW FROM A TO B
% ============================================================

\draw[arrow]
    (psynetbox.east) -- (Bbox.west |- psynetbox.east);

% ============================================================
% B. DEPLOYMENT
% ============================================================

% Docker
\node (docker) at
    ([xshift=1.35cm,yshift=-0.95cm]Bbox.north west)
{
    \includegraphics[width=1.45cm]{psynet/docker}
};

% CPU
\node (cpu) at
    ([xshift=1.55cm,yshift=-2.45cm]Bbox.north west)
{
    \includegraphics[width=1.15cm]{psynet/cpu}
};

\node[
    font=\normalsize,
    rotate=90
] at
    ([xshift=0.65cm,yshift=-2.45cm]Bbox.north west)
{CPU};

% Database
\node (database) at
    ([xshift=1.55cm,yshift=-4.10cm]Bbox.north west)
{
    \includegraphics[width=1.15cm]{psynet/database}
};

\node[
    font=\normalsize,
    rotate=90
] at
    ([xshift=0.65cm,yshift=-4.10cm]Bbox.north west)
{Database};

% Storage
\node (storage) at
    ([xshift=1.55cm,yshift=-5.75cm]Bbox.north west)
{
    \includegraphics[width=1.15cm]{psynet/storage}
};

\node[
    font=\normalsize,
    rotate=90
] at
    ([xshift=0.65cm,yshift=-5.75cm]Bbox.north west)
{Storage};

% GPU
\node (gpu) at
    ([xshift=1.55cm,yshift=-7.35cm]Bbox.north west)
{
    \includegraphics[width=1.15cm]{psynet/gpu}
};

\node[
    font=\normalsize,
    rotate=90
] at
    ([xshift=0.65cm,yshift=-7.35cm]Bbox.north west)
{GPU};

% ============================================================
% LIVE MONITORING
% ============================================================

\node[
    rectangle,
    draw=darkblue!80,
    line width=1.5pt,
    fill=white,
    inner sep=0pt
] (monitor) at
    ([xshift=5.55cm,yshift=4.35cm]Bbox.south west)
{
    \includegraphics[
        width=5.00cm,
        height=3.85cm,
        keepaspectratio
    ]{psynet/monitoring.png}
};

\node[
    font=\normalsize,
    above=0.18cm of monitor
]
{Live-monitoring};

% ============================================================
% PARTICIPANT COMPUTERS
% ============================================================

\node (comp1) at
    ([xshift=9.35cm,yshift=6.75cm]Bbox.south west)
{
    \includegraphics[width=0.90cm]{psynet/computer_green.png}
};

\node (comp2) at
    ([xshift=9.35cm,yshift=4.50cm]Bbox.south west)
{
    \includegraphics[width=0.90cm]{psynet/computer_yellow.png}
};

\node (comp3) at
    ([xshift=9.35cm,yshift=2.25cm]Bbox.south west)
{
    \includegraphics[width=0.90cm]{psynet/computer_green.png}
};

% ============================================================
% C. RECRUITING SERVICES
% ============================================================

% Participants
\node[
    alice,
    minimum size=1cm,
    mirrored
] (p1) at
    ([xshift=0.95cm,yshift=6.75cm]Cbox.south west) {};

\node[
    bob,
    minimum size=1cm,
    mirrored
] (p2) at
    ([xshift=0.95cm,yshift=4.50cm]Cbox.south west) {};

\node[
    charlie,
    minimum size=1cm,
    mirrored
] (p3) at
    ([xshift=0.95cm,yshift=2.25cm]Cbox.south west) {};

\node[
    font=\Large\itshape
] at
    ([xshift=2.00cm,yshift=0.70cm]Cbox.south west)
{Participants};

% ============================================================
% RECRUITING SERVICES
% No OR: labels
% ============================================================

\node (prolific) at
    ([xshift=3.25cm,yshift=6.75cm]Cbox.south west)
{
    \includegraphics[
        width=1.80cm,
        height=0.90cm,
        keepaspectratio
    ]{psynet/prolific}
};

\node[
    rectangle,
    draw=orange!80!black,
    fill=orange,
    minimum width=1.8cm,
    minimum height=0.5cm,
    inner sep=1pt
] (mturk) at
    ([xshift=3.25cm,yshift=4.50cm]Cbox.south west) {};

\node[
    font=\bfseries\normalsize,
    text=white
] at (mturk.center)
{amazon};

\node[
    font=\tiny,
    text=white,
    anchor=north
] at
    ([yshift=0.02cm]mturk.south)
{mechanical turk};

\node (cint) at
    ([xshift=3.25cm,yshift=2.25cm]Cbox.south west)
{
    \includegraphics[
        width=1.25cm,
        height=0.80cm,
        keepaspectratio
    ]{psynet/cint}
};

% ============================================================
% PARTICIPANT CONNECTIONS
% ============================================================

\draw[participantarrow]
    (comp1.east) -- (p1.west);

\draw[participantarrow]
    (comp2.east) -- (p2.west);

\draw[participantarrow]
    (comp3.east) -- (p3.west);

\end{tikzpicture}
